NeuralArTS: Structuring Neural Architecture Search with Type Theory

Neural Architecture Search (NAS) algorithms automate the task of finding optimal deep learning architectures given an initial search space of possible operations. Developing these search spaces is usually a manual affair with pre-optimized search spaces being more efficient, rather than searching from scratch. In this paper we present a new framework called Neural Architecture Type System (NeuralArTS) that categorizes the infinite set of network operations in a structured type system. We further demonstrate how NeuralArTS can be applied to convolutional layers and propose several future directions.

==> conv_graphic.tex <==



% Gradient Info
  
\tikzset {_e7s67qxtl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_87cg1v6o0}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_uyrm4f3bx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qu4ml50qt}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_dye7rl4v7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xae6yr8aq}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_320z5er4r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vv8zseuqq}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_dvezxf0g5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4110baut5}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_jqxe67iac/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1xmj3hern}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_4m8vxmcer/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_af6x3y265}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_69r9nfph5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xvaylxusc}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_03atlhy6u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_l9x7g8pvb}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_1semnz48n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gephub6xh}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_3r5h8drxj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7yw9tyvts}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334

%Shape: Grid [id:dp314869506206531] 
\draw  [draw opacity=0][shading=_87cg1v6o0,_e7s67qxtl] (80.5,112.5) -- (180.5,112.5) -- (180.5,212.5) -- (80.5,212.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (100.5,112.5) -- (100.5,212.5)(120.5,112.5) -- (120.5,212.5)(140.5,112.5) -- (140.5,212.5)(160.5,112.5) -- (160.5,212.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (80.5,132.5) -- (180.5,132.5)(80.5,152.5) -- (180.5,152.5)(80.5,172.5) -- (180.5,172.5)(80.5,192.5) -- (180.5,192.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (80.5,112.5) -- (180.5,112.5) -- (180.5,212.5) -- (80.5,212.5) -- cycle ;
%Shape: Grid [id:dp5163205591709876] 
\draw  [draw opacity=0][shading=_qu4ml50qt,_uyrm4f3bx] (236.3,123.1) -- (313.3,123.1) -- (313.3,200.1) -- (236.3,200.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (247.3,123.1) -- (247.3,200.1)(258.3,123.1) -- (258.3,200.1)(269.3,123.1) -- (269.3,200.1)(280.3,123.1) -- (280.3,200.1)(291.3,123.1) -- (291.3,200.1)(302.3,123.1) -- (302.3,200.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236.3,134.1) -- (313.3,134.1)(236.3,145.1) -- (313.3,145.1)(236.3,156.1) -- (313.3,156.1)(236.3,167.1) -- (313.3,167.1)(236.3,178.1) -- (313.3,178.1)(236.3,189.1) -- (313.3,189.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236.3,123.1) -- (313.3,123.1) -- (313.3,200.1) -- (236.3,200.1) -- cycle ;
%Shape: Grid [id:dp2427514117467071] 
\draw  [draw opacity=0] (225.3,112.1) -- (324.3,112.1) -- (324.3,211.1) -- (225.3,211.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236.3,112.1) -- (236.3,211.1)(247.3,112.1) -- (247.3,211.1)(258.3,112.1) -- (258.3,211.1)(269.3,112.1) -- (269.3,211.1)(280.3,112.1) -- (280.3,211.1)(291.3,112.1) -- (291.3,211.1)(302.3,112.1) -- (302.3,211.1)(313.3,112.1) -- (313.3,211.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (225.3,123.1) -- (324.3,123.1)(225.3,134.1) -- (324.3,134.1)(225.3,145.1) -- (324.3,145.1)(225.3,156.1) -- (324.3,156.1)(225.3,167.1) -- (324.3,167.1)(225.3,178.1) -- (324.3,178.1)(225.3,189.1) -- (324.3,189.1)(225.3,200.1) -- (324.3,200.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (225.3,112.1) -- (324.3,112.1) -- (324.3,211.1) -- (225.3,211.1) -- cycle ;
%Shape: Grid [id:dp39589811313668344] 
\draw  [draw opacity=0] (368.8,111.2) -- (468.8,111.2) -- (468.8,211.2) -- (368.8,211.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (388.8,111.2) -- (388.8,211.2)(408.8,111.2) -- (408.8,211.2)(428.8,111.2) -- (428.8,211.2)(448.8,111.2) -- (448.8,211.2) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.8,131.2) -- (468.8,131.2)(368.8,151.2) -- (468.8,151.2)(368.8,171.2) -- (468.8,171.2)(368.8,191.2) -- (468.8,191.2) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.8,111.2) -- (468.8,111.2) -- (468.8,211.2) -- (368.8,211.2) -- cycle ;
%Shape: Grid [id:dp7608885340073039] 
\draw  [draw opacity=0][shading=_xae6yr8aq,_dye7rl4v7] (368.8,111.2) -- (388.8,111.2) -- (388.8,131.2) -- (368.8,131.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.8,111.2) -- (388.8,111.2) -- (388.8,131.2) -- (368.8,131.2) -- cycle ;
%Shape: Grid [id:dp35909454607147384] 
\draw  [draw opacity=0][shading=_vv8zseuqq,_320z5er4r] (408.8,111.2) -- (428.8,111.2) -- (428.8,131.2) -- (408.8,131.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.8,111.2) -- (428.8,111.2) -- (428.8,131.2) -- (408.8,131.2) -- cycle ;
%Shape: Grid [id:dp6722374056214677] 
\draw  [draw opacity=0][shading=_4110baut5,_dvezxf0g5] (448.8,111.2) -- (468.8,111.2) -- (468.8,131.2) -- (448.8,131.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (448.8,111.2) -- (468.8,111.2) -- (468.8,131.2) -- (448.8,131.2) -- cycle ;
%Shape: Grid [id:dp12264305381975826] 
\draw  [draw opacity=0][shading=_1xmj3hern,_jqxe67iac] (448.8,151.2) -- (468.8,151.2) -- (468.8,171.2) -- (448.8,171.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (448.8,151.2) -- (468.8,151.2) -- (468.8,171.2) -- (448.8,171.2) -- cycle ;
%Shape: Grid [id:dp7668811739606713] 
\draw  [draw opacity=0][shading=_af6x3y265,_4m8vxmcer] (448.8,191.2) -- (468.8,191.2) -- (468.8,211.2) -- (448.8,211.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (448.8,191.2) -- (468.8,191.2) -- (468.8,211.2) -- (448.8,211.2) -- cycle ;
%Shape: Grid [id:dp1253636308257997] 
\draw  [draw opacity=0][shading=_xvaylxusc,_69r9nfph5] (408.8,191.2) -- (428.8,191.2) -- (428.8,211.2) -- (408.8,211.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.8,191.2) -- (428.8,191.2) -- (428.8,211.2) -- (408.8,211.2) -- cycle ;
%Shape: Grid [id:dp7195391381499088] 
\draw  [draw opacity=0][shading=_l9x7g8pvb,_03atlhy6u] (368.8,191.2) -- (388.8,191.2) -- (388.8,211.2) -- (368.8,211.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.8,191.2) -- (388.8,191.2) -- (388.8,211.2) -- (368.8,211.2) -- cycle ;
%Shape: Grid [id:dp18941262753643806] 
\draw  [draw opacity=0][shading=_gephub6xh,_1semnz48n] (368.8,151.2) -- (388.8,151.2) -- (388.8,171.2) -- (368.8,171.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (368.8,151.2) -- (388.8,151.2) -- (388.8,171.2) -- (368.8,171.2) -- cycle ;
%Shape: Grid [id:dp9224031077827364] 
\draw  [draw opacity=0][shading=_7yw9tyvts,_3r5h8drxj] (408.8,151.2) -- (428.8,151.2) -- (428.8,171.2) -- (408.8,171.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.8,151.2) -- (428.8,151.2) -- (428.8,171.2) -- (408.8,171.2) -- cycle ;

% Text Node
\draw (191.5,152.9) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (337.4,154.8) node [anchor=north west][inner sep=0.75pt]    {$\sim $};


\end{tikzpicture}


==> type_graphic.tex <==



% \usepackage{scalerel}

% Gradient Info
  
\tikzset {_q11rsxo1a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pf62nstxp}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_5vbdg72yx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0zx9oibv8}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_8zu21z0rj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_54ybut9zl}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_qje7jw1aq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3cbubjxan}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_t8wucksn4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h6c3bfnjr}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_831uu63qz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_70mrtrx74}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_1g4318cdp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7znen4yvn}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_ih1v8tv85/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pxkpbftbs}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_mddy282xl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1dugs4zrg}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_91ox1gqw8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kpmejgs7e}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_l4qmr5wwu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_94wi47r28}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_o5qddixtb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5dj9puwk8}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Shape: Circle [id:dp4401617815200638] 
\path  [shading=_pf62nstxp,_q11rsxo1a] (235.5,72.75) .. controls (235.5,67.37) and (239.87,63) .. (245.25,63) .. controls (250.63,63) and (255,67.37) .. (255,72.75) .. controls (255,78.13) and (250.63,82.5) .. (245.25,82.5) .. controls (239.87,82.5) and (235.5,78.13) .. (235.5,72.75) -- cycle ; % for fading 
 \draw   (235.5,72.75) .. controls (235.5,67.37) and (239.87,63) .. (245.25,63) .. controls (250.63,63) and (255,67.37) .. (255,72.75) .. controls (255,78.13) and (250.63,82.5) .. (245.25,82.5) .. controls (239.87,82.5) and (235.5,78.13) .. (235.5,72.75) -- cycle ; % for border 

%Shape: Circle [id:dp35647408598850583] 
\path  [shading=_0zx9oibv8,_5vbdg72yx] (302.5,73.75) .. controls (302.5,68.37) and (306.87,64) .. (312.25,64) .. controls (317.63,64) and (322,68.37) .. (322,73.75) .. controls (322,79.13) and (317.63,83.5) .. (312.25,83.5) .. controls (306.87,83.5) and (302.5,79.13) .. (302.5,73.75) -- cycle ; % for fading 
 \draw   (302.5,73.75) .. controls (302.5,68.37) and (306.87,64) .. (312.25,64) .. controls (317.63,64) and (322,68.37) .. (322,73.75) .. controls (322,79.13) and (317.63,83.5) .. (312.25,83.5) .. controls (306.87,83.5) and (302.5,79.13) .. (302.5,73.75) -- cycle ; % for border 

%Shape: Circle [id:dp8461023698127472] 
\path  [shading=_54ybut9zl,_8zu21z0rj] (336.5,47.75) .. controls (336.5,42.37) and (340.87,38) .. (346.25,38) .. controls (351.63,38) and (356,42.37) .. (356,47.75) .. controls (356,53.13) and (351.63,57.5) .. (346.25,57.5) .. controls (340.87,57.5) and (336.5,53.13) .. (336.5,47.75) -- cycle ; % for fading 
 \draw   (336.5,47.75) .. controls (336.5,42.37) and (340.87,38) .. (346.25,38) .. controls (351.63,38) and (356,42.37) .. (356,47.75) .. controls (356,53.13) and (351.63,57.5) .. (346.25,57.5) .. controls (340.87,57.5) and (336.5,53.13) .. (336.5,47.75) -- cycle ; % for border 

%Shape: Circle [id:dp1937337036075466] 
\path  [shading=_3cbubjxan,_qje7jw1aq] (339.5,97.75) .. controls (339.5,92.37) and (343.87,88) .. (349.25,88) .. controls (354.63,88) and (359,92.37) .. (359,97.75) .. controls (359,103.13) and (354.63,107.5) .. (349.25,107.5) .. controls (343.87,107.5) and (339.5,103.13) .. (339.5,97.75) -- cycle ; % for fading 
 \draw   (339.5,97.75) .. controls (339.5,92.37) and (343.87,88) .. (349.25,88) .. controls (354.63,88) and (359,92.37) .. (359,97.75) .. controls (359,103.13) and (354.63,107.5) .. (349.25,107.5) .. controls (343.87,107.5) and (339.5,103.13) .. (339.5,97.75) -- cycle ; % for border 

%Shape: Circle [id:dp7494828808876235] 
\path  [shading=_h6c3bfnjr,_t8wucksn4] (372.5,73.75) .. controls (372.5,68.37) and (376.87,64) .. (382.25,64) .. controls (387.63,64) and (392,68.37) .. (392,73.75) .. controls (392,79.13) and (387.63,83.5) .. (382.25,83.5) .. controls (376.87,83.5) and (372.5,79.13) .. (372.5,73.75) -- cycle ; % for fading 
 \draw   (372.5,73.75) .. controls (372.5,68.37) and (376.87,64) .. (382.25,64) .. controls (387.63,64) and (392,68.37) .. (392,73.75) .. controls (392,79.13) and (387.63,83.5) .. (382.25,83.5) .. controls (376.87,83.5) and (372.5,79.13) .. (372.5,73.75) -- cycle ; % for border 

%Shape: Circle [id:dp30169825004660455] 
\path  [shading=_70mrtrx74,_831uu63qz] (433.5,76.75) .. controls (433.5,71.37) and (437.87,67) .. (443.25,67) .. controls (448.63,67) and (453,71.37) .. (453,76.75) .. controls (453,82.13) and (448.63,86.5) .. (443.25,86.5) .. controls (437.87,86.5) and (433.5,82.13) .. (433.5,76.75) -- cycle ; % for fading 
 \draw   (433.5,76.75) .. controls (433.5,71.37) and (437.87,67) .. (443.25,67) .. controls (448.63,67) and (453,71.37) .. (453,76.75) .. controls (453,82.13) and (448.63,86.5) .. (443.25,86.5) .. controls (437.87,86.5) and (433.5,82.13) .. (433.5,76.75) -- cycle ; % for border 

%Shape: Circle [id:dp9729994586802666] 
\path  [shading=_7znen4yvn,_1g4318cdp] (470.5,48.75) .. controls (470.5,43.37) and (474.87,39) .. (480.25,39) .. controls (485.63,39) and (490,43.37) .. (490,48.75) .. controls (490,54.13) and (485.63,58.5) .. (480.25,58.5) .. controls (474.87,58.5) and (470.5,54.13) .. (470.5,48.75) -- cycle ; % for fading 
 \draw   (470.5,48.75) .. controls (470.5,43.37) and (474.87,39) .. (480.25,39) .. controls (485.63,39) and (490,43.37) .. (490,48.75) .. controls (490,54.13) and (485.63,58.5) .. (480.25,58.5) .. controls (474.87,58.5) and (470.5,54.13) .. (470.5,48.75) -- cycle ; % for border 

%Shape: Circle [id:dp3075447057217635] 
\path  [shading=_pxkpbftbs,_ih1v8tv85] (490.5,98.75) .. controls (490.5,93.37) and (494.87,89) .. (500.25,89) .. controls (505.63,89) and (510,93.37) .. (510,98.75) .. controls (510,104.13) and (505.63,108.5) .. (500.25,108.5) .. controls (494.87,108.5) and (490.5,104.13) .. (490.5,98.75) -- cycle ; % for fading 
 \draw   (490.5,98.75) .. controls (490.5,93.37) and (494.87,89) .. (500.25,89) .. controls (505.63,89) and (510,93.37) .. (510,98.75) .. controls (510,104.13) and (505.63,108.5) .. (500.25,108.5) .. controls (494.87,108.5) and (490.5,104.13) .. (490.5,98.75) -- cycle ; % for border 

%Shape: Circle [id:dp10466655222711174] 
\path  [shading=_1dugs4zrg,_mddy282xl] (547.5,74.75) .. controls (547.5,69.37) and (551.87,65) .. (557.25,65) .. controls (562.63,65) and (567,69.37) .. (567,74.75) .. controls (567,80.13) and (562.63,84.5) .. (557.25,84.5) .. controls (551.87,84.5) and (547.5,80.13) .. (547.5,74.75) -- cycle ; % for fading 
 \draw   (547.5,74.75) .. controls (547.5,69.37) and (551.87,65) .. (557.25,65) .. controls (562.63,65) and (567,69.37) .. (567,74.75) .. controls (567,80.13) and (562.63,84.5) .. (557.25,84.5) .. controls (551.87,84.5) and (547.5,80.13) .. (547.5,74.75) -- cycle ; % for border 

%Shape: Circle [id:dp3893931032220863] 
\path  [shading=_kpmejgs7e,_91ox1gqw8] (506.5,47.75) .. controls (506.5,42.37) and (510.87,38) .. (516.25,38) .. controls (521.63,38) and (526,42.37) .. (526,47.75) .. controls (526,53.13) and (521.63,57.5) .. (516.25,57.5) .. controls (510.87,57.5) and (506.5,53.13) .. (506.5,47.75) -- cycle ; % for fading 
 \draw   (506.5,47.75) .. controls (506.5,42.37) and (510.87,38) .. (516.25,38) .. controls (521.63,38) and (526,42.37) .. (526,47.75) .. controls (526,53.13) and (521.63,57.5) .. (516.25,57.5) .. controls (510.87,57.5) and (506.5,53.13) .. (506.5,47.75) -- cycle ; % for border 

%Straight Lines [id:da7691767675197072] 
\draw    (338,53.5) -- (318,67.5) ;
%Straight Lines [id:da1545531033569385] 
\draw    (374,79.5) -- (357,91.5) ;
%Straight Lines [id:da70453026052842] 
\draw    (343,92.5) -- (319,78.5) ;
%Straight Lines [id:da9271220144549939] 
\draw    (376,65.5) -- (354.25,53) ;
%Straight Lines [id:da9942588268670813] 
\draw    (473,54.5) -- (451,70.5) ;
%Straight Lines [id:da6177530589028142] 
\draw    (548,80.75) -- (510,98.75) ;
%Straight Lines [id:da507430918624187] 
\draw    (490.5,98.75) -- (451,81.5) ;
%Straight Lines [id:da09640977452979627] 
\draw    (550,69.5) -- (525,54.5) ;
%Straight Lines [id:da635006454911081] 
\draw    (490,48.75) -- (506.5,47.75) ;
%Straight Lines [id:da8226320121763966] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (88.64,205.24) -- (158.12,205.5) ;
%Straight Lines [id:da6803562908760095] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (552.86,205.75) -- (622.33,206.01) ;
%Straight Lines [id:da9201763746366365] 
\draw    (353.06,124.5) -- (353.94,165) ;
\draw [shift={(354,168)}, rotate = 268.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
\draw [shift={(353,121.5)}, rotate = 88.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Brace [id:dp5907460368417254] 
\draw   (224,31.5) .. controls (219.33,31.5) and (217,33.83) .. (217,38.5) -- (217,64) .. controls (217,70.67) and (214.67,74) .. (210,74) .. controls (214.67,74) and (217,77.33) .. (217,84)(217,81) -- (217,109.5) .. controls (217,114.17) and (219.33,116.5) .. (224,116.5) ;
%Shape: Brace [id:dp4204020203355885] 
\draw   (583,115.5) .. controls (587.67,115.44) and (589.97,113.08) .. (589.91,108.42) -- (589.62,84.41) .. controls (589.54,77.74) and (591.83,74.38) .. (596.5,74.33) .. controls (591.83,74.38) and (589.46,71.08) .. (589.38,64.42)(589.41,67.42) -- (589.08,40.41) .. controls (589.03,35.74) and (586.67,33.44) .. (582,33.5) ;
%Shape: Output [id:dp3480619717790181] 
\path  [shading=_94wi47r28,_l4qmr5wwu] (191.08,205.5) .. controls (191.08,188.52) and (205.84,174.75) .. (224.04,174.75) .. controls (242.24,174.75) and (257,188.52) .. (257,205.5) .. controls (257,222.48) and (242.24,236.24) .. (224.04,236.24) .. controls (205.84,236.24) and (191.08,222.48) .. (191.08,205.5) -- cycle (158.12,205.5) -- (191.08,205.5) (289.96,205.5) -- (257,205.5) ; % for fading 
 \draw   (191.08,205.5) .. controls (191.08,188.52) and (205.84,174.75) .. (224.04,174.75) .. controls (242.24,174.75) and (257,188.52) .. (257,205.5) .. controls (257,222.48) and (242.24,236.24) .. (224.04,236.24) .. controls (205.84,236.24) and (191.08,222.48) .. (191.08,205.5) -- cycle (158.12,205.5) -- (191.08,205.5) (289.96,205.5) -- (257,205.5) ; % for border 

%Shape: Output [id:dp3543256310943259] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (322.13,205.75) .. controls (322.13,188.77) and (336.89,175.01) .. (355.09,175.01) .. controls (373.3,175.01) and (388.05,188.77) .. (388.05,205.75) .. controls (388.05,222.73) and (373.3,236.5) .. (355.09,236.5) .. controls (336.89,236.5) and (322.13,222.73) .. (322.13,205.75) -- cycle (289.17,205.75) -- (322.13,205.75) (421.01,205.75) -- (388.05,205.75) ;
%Shape: Output [id:dp8476825199906117] 
\path  [shading=_5dj9puwk8,_o5qddixtb] (453.97,205.75) .. controls (453.97,188.77) and (468.73,175.01) .. (486.93,175.01) .. controls (505.14,175.01) and (519.89,188.77) .. (519.89,205.75) .. controls (519.89,222.73) and (505.14,236.5) .. (486.93,236.5) .. controls (468.73,236.5) and (453.97,222.73) .. (453.97,205.75) -- cycle (421.01,205.75) -- (453.97,205.75) (552.86,205.75) -- (519.89,205.75) ; % for fading 
 \draw   (453.97,205.75) .. controls (453.97,188.77) and (468.73,175.01) .. (486.93,175.01) .. controls (505.14,175.01) and (519.89,188.77) .. (519.89,205.75) .. controls (519.89,222.73) and (505.14,236.5) .. (486.93,236.5) .. controls (468.73,236.5) and (453.97,222.73) .. (453.97,205.75) -- cycle (421.01,205.75) -- (453.97,205.75) (552.86,205.75) -- (519.89,205.75) ; % for border 


% Text Node
\draw (102,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\tau \ =\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw (268,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};
% Text Node
\draw (416,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};
% Text Node
\draw (330,190.09) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$L_{0}$};
% Text Node
\draw (62.85,191.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$?$};
% Text Node
\draw (629.15,192.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$?$};


\end{tikzpicture}

